Feedback-Aware Precoding for Millimeter Wave Massive MIMO Systems

Millimeter wave (mmWave) communication is a promising solution for coping with the ever-increasing mobile data traffic because of its large bandwidth. To enable a sufficient link margin, a large antenna array employing directional beamforming, which is enabled by the availability of channel state information at the transmitter (CSIT), is required. However, CSIT acquisition for mmWave channels introduces a huge feedback overhead due to the typically large number of transmit and receive antennas. Leveraging properties of mmWave channels, this paper proposes a precoding strategy which enables a flexible adjustment of the feedback overhead. In particular, the optimal unconstrained precoder is approximated by selecting a variable number of elements from a basis that is constructed as a function of the transmitter array response, where the number of selected basis elements can be chosen according to the feedback constraint. Simulation results show that the proposed precoding scheme can provide a near-optimal solution if a higher feedback overhead can be afforded. For a low overhead, it can still provide a good approximation of the optimal precoder.

==> fig/ber1.tex <==
\begin{tikzpicture}

\pgfplotsset{grid style={dotted}}

	\begin{semilogyaxis}[
	width = 0.97\columnwidth,
	height = 0.80\columnwidth,
	xlabel = {SNR},
	ylabel = {BER},
	xmin = -20, xmax = 0, %xtick={-15,1,1.5,2,2.5,3,3.5,4,4.5},
	ymin = 8e-6, ymax = 4e-1,
	grid = both,
	legend style={legend pos=south west,font=\tiny},
	legend cell align=left,
	%legend entries={Optimal Precoder, Spatially Sparse Precoder, Proposed $K=6$, Proposed $K=8$, Proposed $K=16$},
	name=plot1,
	at=(plot2.right of south east),xshift=15mm
	]
	
	% add extra legen entry to be able to customize it		
	\addlegendimage{black, thick, solid}; %purple
	\addlegendentry{Ideal system (optimal precoder)};
	
	\addlegendimage{cyan, thick,solid, mark=pentagon*};	%only marks
	\addlegendentry{Spatially sparse srecoder \cite{el2014spatially}};
	
	\addlegendimage{brown, thick,solid, mark=square*};
	\addlegendentry{Multi-level estimation $K=16$ \cite{hur2013millimeter,alkhateeb2014channel}};
	
	\addlegendimage{blue, thick,solid, mark=x};
	\addlegendentry{Proposed $K=6$};
	
	\addlegendimage{red, thick,solid, mark=triangle*};
	\addlegendentry{Proposed $K=8$};
	
	\addlegendimage{green, thick,solid, thick,  mark=*};
	\addlegendentry{Proposed $K=16$};
	
	%\addlegendimage{black,thick,solid};
	%\addlegendentry{$L=12, J=20$}
	%\addlegendimage{black,thick,dashed};
	%\addlegendentry{$L=6, J=10$}
	
	% add plot for L=12 J=20
	\addplot[black, thick, solid] table[x index=0,y index=1]{./fig/data/optimal_12cl.dat};			%\addlegendentry{Optimal Precoder};
	\addplot[cyan, thick, solid, mark=pentagon*] table[x index=0,y index=1]{./fig/data/OMP_12cl.dat};	%\addlegendentry{Spatially Sparse Precoder};
	\addplot[brown, thick, solid, mark=square*] table[x index=0,y index=1]{./fig/data/optimal_chEstimate16_12cl.dat};
	\addplot[blue, thick, solid, mark=x] table[x index=0,y index=1]{./fig/data/FoptDec_12cl_N6.dat};        %\addlegendentry{Proposed $K=6$};
	\addplot[red, thick, solid, mark=triangle*] table[x index=0,y index=1]{./fig/data/FoptDec_12cl_N8.dat}; %\addlegendentry{Proposed $K=8$};
	\addplot[green, thick, solid, mark=*] table[x index=0,y index=1]{./fig/data/FoptDec_12cl_N16.dat};      %\addlegendentry{ Proposed $K=16$};
  
        
        % add plot for L=6 J=10
	%\addplot[purple, thick, dashed] table[x index=0,y index=1]{./fig/data/optimal_6cl.dat};
	%\addplot[cyan, thick, dashed, mark=pentagon*] table[x index=0,y index=1]{./fig/data/OMP_6cl.dat};
	%\addplot[blue, thick, dashed, mark=x] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N6.dat};
	%\addplot[red, thick, dashed, mark=triangle*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N8.dat};
	%\addplot[green, thick, dashed, mark=*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N16.dat};
	
	\end{semilogyaxis}
\end{tikzpicture}


==> fig/ber2.tex <==
\begin{tikzpicture}	
\pgfplotsset{grid style={dotted}}
        \begin{semilogyaxis}[
        width = 0.98\columnwidth,
        height = 0.80\columnwidth,
        xlabel = {SNR},
        ylabel = {BER},
        xmin = -30, xmax = 0, %xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
        ymin = 1e-6, ymax = 1,
        grid = both,
        legend style={legend pos=south west,font=\scriptsize},
        legend cell align=left,
        legend entries={Optimal Precoder, Spatially Sparse Precoder, Proposed $K=6$, Proposed $K=8$, Proposed $K=16$},
        name=plot2,
        at=(plot1.right of south east),xshift=15mm,
        ]		
	\addplot[black, thick, solid] table[x index=0,y index=1]{./fig/data/optimal_6cl.dat};
	\addplot[cyan, thick, solid, mark=pentagon*] table[x index=0,y index=1]{./fig/data/OMP_6cl.dat};
	\addplot[green, thick, solid, mark=diamond*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N6.dat};
	\addplot[red, thick, solid, mark=triangle*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N8.dat};
	\addplot[blue, thick, solid, mark=*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N16.dat};
        \end{semilogyaxis}
\end{tikzpicture}


==> fig/ber_resolution.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dotted}}
        \begin{semilogyaxis}[
        width = 0.98\columnwidth,
        height = 0.80\columnwidth,
        xlabel = {SNR},
        ylabel = {BER},
        xmin = -25, xmax = 10,
        ymin = 1e-5, ymax = 6e-1,
        grid = both,
        legend style={legend pos=south west,font=\tiny},
        legend cell align=left,
        %legend entries={$|\Cphi|=2^8 ; \Gamma=1$, $|\Cphi|=2^6 ; \Gamma=1$, $|\Cphi|=2^5 ; \Gamma=1$, $|\Cphi|=2^4 ; \Gamma=1$, $|\Cphi|=2^8 ; \Gamma=2$, $|\Cphi|=2^6 ; \Gamma=2$, $|\Cphi|=2^5 ; \Gamma=2$, $|\Cphi|=2^4 ; \Gamma=2$},
        ]
        
        % custom legend	
        \addlegendimage{blue, only marks, mark=triangle*};
	\addlegendentry{$|\Cphi|=2^8$};
	\addlegendimage{cyan, only marks, mark=*};
	\addlegendentry{$|\Cphi|=2^6$};
	\addlegendimage{brown, only marks, mark=diamond*};
	\addlegendentry{$|\Cphi|=2^5$};
	\addlegendimage{red, only marks, mark=pentagon*};
	\addlegendentry{$|\Cphi|=2^4$};
	
	\addlegendimage{black,thick,solid};
        \addlegendentry{$\Gamma=1$}
        \addlegendimage{black,thick,dashed};
        \addlegendentry{$\Gamma=2$}
	     	
	\addplot[blue, thick, solid, mark=triangle*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res256_simple.dat}; 	%\addlegendentry{$|\Cphi|=2^8$};
	\addplot[cyan, thick, solid, mark=*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res64_simple.dat}; 		%\addlegendentry{$|\Cphi|=2^6$};
	\addplot[brown, thick, solid, mark=diamond*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res32_simple.dat}; 	%\addlegendentry{$|\Cphi|=2^5$};
	\addplot[red, thick, solid, mark=pentagon*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res16_simple.dat}; 	%\addlegendentry{$|\Cphi|=2^4$};
	     
	\addplot[blue, thick, dashed, mark=triangle*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res256_subSec2.dat};
	\addplot[cyan, thick, dashed, mark=*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res64_subSec2.dat};
	\addplot[brown, thick, dashed, mark=diamond*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res32_subSec2.dat};
	\addplot[red, thick, dashed, mark=pentagon*, mark repeat=2] table[x index=0,y index=1]{./fig/data/Res16_subSec2.dat};
	%\addplot[black, thick, solid] table[x index=0,y index=1]{./fig/data/Res16_subSec4.dat};
	
	\end{semilogyaxis}
\end{tikzpicture}%


==> fig/multi_beam.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={dotted}}
        \begin{axis}[
        width = 0.98\columnwidth,
        height = 0.80\columnwidth,
        xlabel = {Angle [\degree]},
        ylabel = {$g_k$ [dB]},
        xmin = -4.5, xmax = 4.5,
        ymin = -10, ymax = 20,
        grid = both,
        legend style={legend pos=north east,font=\scriptsize},
        legend cell align=left,
        legend entries={$\Gamma=1$, $\Gamma=2$, $\Gamma=4$},
        ]		
	\addplot[red, thick, solid] table[x index=0,y index=1]{./fig/data/gk_gamma1.dat};
	\addplot[blue, thick, solid] table[x index=0,y index=1]{./fig/data/gk_gamma2.dat};
	\addplot[green, thick, solid] table[x index=0,y index=1,each nth point={5}]{./fig/data/gk_gamma4.dat};
	\draw (axis cs:-1.875,-15) -- (axis cs:-1.875,25);
	\draw (axis cs:1.875,-15) -- (axis cs:1.875,25);
	\end{axis}
\end{tikzpicture}%


==> fig/rate2.tex <==
\begin{tikzpicture}	
\pgfplotsset{grid style={dotted}}
        \begin{axis}[
        width = 0.97\columnwidth,
        height = 0.80\columnwidth,
        xlabel = {SNR},
        ylabel = {$\mathcal{I}(\mat s;\mat y)$ [bits/s/Hz]},
        xmin = -20, xmax = 0, %xtick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
        ymin = 1, ymax = 27, %ytick={10,20,30,40,50,60},
        grid = both,
        legend style={legend pos=north west,font=\tiny},
        legend cell align=left,
        legend entries={Optimal Precoder, Spatially Sparse Precoder, Proposed $K=6$, Proposed $K=8$, Proposed $K=16$},
        name=plot2,
        %at=(plot1.right of south east),xshift=15mm,
        ]
       	% add extra legen entry to be able to customize it		
       	\addlegendimage{black, thick, solid};	%purple
       	\addlegendentry{Ideal system (optimal precoder)};
       	
       	\addlegendimage{cyan, thick,solid, mark=pentagon*};	%only marks
       	\addlegendentry{Spatially sparse precoder \cite{el2014spatially}};
       	
       	\addlegendimage{brown, thick,solid, mark=square*};
       	\addlegendentry{Multi-level estimation $K=16$ \cite{hur2013millimeter,alkhateeb2014channel}};
       	
       	\addlegendimage{blue, thick,solid, mark=x};
       	\addlegendentry{Proposed $K=6$};
       	
       	\addlegendimage{red, thick,solid, mark=triangle*};
       	\addlegendentry{Proposed $K=8$};
       	
       	\addlegendimage{green,thick,solid, mark=*};
       	\addlegendentry{Proposed $K=16$};
       	
       	%\addlegendimage{black,thick,solid};
       	%\addlegendentry{$L=12, J=20$}
       	%\addlegendimage{black,thick,dashed};
       	%\addlegendentry{$L=6, J=10$}
        			
	% add plot for L=12 J=20
	\addplot[black, thick, solid] table[x index=0,y index=1]{./fig/data/rate_optimal_12cl.dat};			%\addlegendentry{Optimal Precoder};
	\addplot[cyan, thick, solid, mark=pentagon*,  mark repeat=2] table[x index=0,y index=1]{./fig/data/rate_OMP_12cl.dat};
	\addplot[brown, thick, solid, mark=square*,  mark repeat=2] table[x index=0,y index=1]{./fig/data/rate_optimal_chEstimate16_12cl.dat};	
	\addplot[blue, thick, solid, mark=x,  mark repeat=2] table[x index=0,y index=1]{./fig/data/rate_FoptDec_12cl_N6.dat};        %\addlegendentry{Proposed $K=6$};
	\addplot[red, thick, solid, mark=triangle*,  mark repeat=2] table[x index=0,y index=1]{./fig/data/rate_FoptDec_12cl_N8.dat}; %\addlegendentry{Proposed $K=8$};
	\addplot[green, thick, solid, mark=*,  mark repeat=2] table[x index=0,y index=1]{./fig/data/rate_FoptDec_12cl_N16.dat};      %\addlegendentry{ Proposed $K=16$};
	
	% add plot for L=6 J=10
	%\addplot[purple, thick, dashed] table[x index=0,y index=1]{./fig/data/rate_optimal_6cl.dat};
	%\addplot[cyan, thick, dashed, mark=pentagon*] table[x index=0,y index=1]{./fig/data/rate_OMP_6cl.dat};
	%\addplot[blue, thick, dashed, mark=x] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N6.dat};
	%\addplot[red, thick, dashed, mark=triangle*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N8.dat};
	%\addplot[green, thick, dashed, mark=*] table[x index=0,y index=1]{./fig/data/FoptDec_6cl_N16.dat};
        \end{axis}
\end{tikzpicture}


==> fig/rate_res.tex <==
\begin{tikzpicture}
	\pgfplotsset{grid style={dotted}}
        \begin{axis}[
        width = 0.98\columnwidth,
        height = 0.80\columnwidth,
        xlabel = {$\text{Log}_2|\mathcal{C}_\mathbf{\phi}|$},
        ylabel = {Mutual Info at SNR=$-5$\,dB},
        xmin = 3, xmax = 8,
        ymin = 0, ymax = 20,
        grid = both,
        legend style={legend pos=south west,font=\tiny},
        legend cell align=left,
        %legend entries={$|\Cphi|=2^8 ; \Gamma=1$, $|\Cphi|=2^6 ; \Gamma=1$, $|\Cphi|=2^5 ; \Gamma=1$, $|\Cphi|=2^4 ; \Gamma=1$, $|\Cphi|=2^8 ; \Gamma=2$, $|\Cphi|=2^6 ; \Gamma=2$, $|\Cphi|=2^5 ; \Gamma=2$, $|\Cphi|=2^4 ; \Gamma=2$},
        ]
        
        % custom legend	
        \addlegendimage{blue, thick, mark=triangle*};
		\addlegendentry{Proposed precoder $K=16$};
		\addlegendimage{red, thick, mark=pentagon*};
		\addlegendentry{Proposed precoder $K=6$};
		\addlegendimage{cyan, thick, mark=*};
		\addlegendentry{Spatially sparse precoder};
		\addlegendimage{brown, thick, mark=diamond*};
		\addlegendentry{Multi-level $K=16$};

	
	
		     	
		\addplot[blue, thick, solid, mark=triangle*] table[x index=0,y index=1]{./fig/data/rate_vs_res_FoptDec_12cl_N16.dat}; 	%\addlegendentry{$|\Cphi|=2^8$};
		\addplot[red, thick, solid, mark=pentagon*] table[x index=0,y index=1]{./fig/data/rate_vs_res_FoptDec_12cl_N6.dat};
		\addplot[cyan, thick, solid, mark=*] table[x index=0,y index=1]{./fig/data/rate_vs_res_OMP_12cl.dat}; 		%\addlegendentry{$|\Cphi|=2^6$};
		\addplot[brown, thick, solid, mark=diamond*] table[x index=0,y index=1]{./fig/data/rate_vs_res_optimal_chEstimate16_12cl.dat}; 	%\addlegendentry{$|\Cphi|=2^5$};


	
	\end{axis}
\end{tikzpicture}%

